An Encode-then-Decompose Approach to Unsupervised Time Series Anomaly Detection on Contaminated Training Data--Extended Version

Time series anomaly detection is important in modern large-scale systems and is applied in a variety of domains to analyze and monitor the operation of diverse systems. Unsupervised approaches have received widespread interest, as they do not require anomaly labels during training, thus avoiding potentially high costs and having wider applications. Among these, autoencoders have received extensive attention. They use reconstruction errors from compressed representations to define anomaly scores. However, representations learned by autoencoders are sensitive to anomalies in training time series, causing reduced accuracy. We propose a novel encode-then-decompose paradigm, where we decompose the encoded representation into stable and auxiliary representations, thereby enhancing the robustness when training with contaminated time series. In addition, we propose a novel mutual information based metric to replace the reconstruction errors for identifying anomalies. Our proposal demonstrates competitive or state-of-the-art performance on eight commonly used multi- and univariate time series benchmarks and exhibits robustness to time series with different contamination ratios.

==> charts/lambda.tex <==
% \begin{figure*}[!t]
% % \vspace{-1.0em}
% \footnotesize
% \centering

% \begin{subfigure}{0.162\linewidth}
%     \begin{tikzpicture}
%         \begin{axis}[
%             xlabel=value,
%             ylabel=\textit{P},
%             ymax = 1,
%             ymin = 0.85,
%             xtick = {1, 2, 3, 4, 5},
%             xticklabels={0.1, 0.5, 1, 2, 3}, 
%             yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
%             ytick = {0.80, 0.85, 0.90, 0.95, 1.00},
%             width=1.27\linewidth,
%             height=0.5*\axisdefaultheight,
%             % legend pos= outer north east
%             legend style={at={(3.6,1.45)},anchor=north,legend columns=-1}]
%             \addplot[red,fill=none,mark=*, fill opacity=0.2] table[x=lambda, y=lambda1] {data/lambda_dataset/SWAT_P.txt};
%             \addlegendentry{$\lambda_1$}

%             \addplot[black,fill=none,mark=triangle*, fill opacity=0.2] table[x=lambda, y=lambda2] {data/lambda_dataset/SWAT_P.txt};
%             \addlegendentry{$\lambda_2$}

%             \addplot[blue,fill=none,mark=diamond*, fill opacity=0.2] table[x=lambda, y=lambda3] {data/lambda_dataset/SWAT_P.txt};
%             \addlegendentry{$\lambda_3$}

%         \end{axis}
%     \end{tikzpicture}
%     \caption{\textit{P}, \textbf{SWAT}.}
%     \label{subfig:lambda_precision_swat}
% \end{subfigure}
% \begin{subfigure}{0.162\linewidth}
%     \begin{tikzpicture}
%         \begin{axis}[
%             xlabel=value,
%             ylabel=\textit{R},
%             ymax = 1,
%             ymin = 0.90,
%             xtick = {1, 2, 3, 4, 5},
%             xticklabels={0.1, 0.5, 1, 2, 3}, 
%             yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
%             ytick = {0.80, 0.85, 0.90, 0.95, 1.00},
%             width=1.27\linewidth,
%             height=0.5*\axisdefaultheight,
%             % legend pos= outer north east
%             legend style={at={(4.32,1.45)},anchor=north,legend columns=-1}]
            
%             \addplot[red,fill=none,mark=*, fill opacity=0.2] table[x=lambda, y=lambda1] {data/lambda_dataset/SWAT_R.txt};

%             \addplot[black,fill=none,mark=triangle*, fill opacity=0.2] table[x=lambda, y=lambda2] {data/lambda_dataset/SWAT_R.txt};


%             \addplot[blue,fill=none,mark=diamond*, fill opacity=0.2] table[x=lambda, y=lambda3] {data/lambda_dataset/SWAT_R.txt};
            
%         \end{axis}
%     \end{tikzpicture}
%     \caption{\textit{R}, \textbf{SWAT}.}
%     \label{subfig:lambda_recall_swat}
% \end{subfigure}
% \begin{subfigure}{0.162\linewidth}
%     \begin{tikzpicture}
%         \begin{axis}[
%             xlabel=value,
%             ylabel=\textit{F1},
%             ymax = 1,
%             ymin = 0.90,
%             xtick = {1, 2, 3, 4, 5},
%             xticklabels={0.1, 0.5, 1, 2, 3}, 
%             yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
%             ytick = {0.80, 0.85, 0.90, 0.95, 1.00},
%             width=1.27\linewidth,
%             height=0.5*\axisdefaultheight,
%             % legend pos= outer north east
%             legend style={at={(4.32,1.45)},anchor=north,legend columns=-1}]
            
%             \addplot[red,fill=none,mark=*, fill opacity=0.2] table[x=lambda, y=lambda1] {data/lambda_dataset/SWAT_F.txt};

%             \addplot[black,fill=none,mark=triangle*, fill opacity=0.2] table[x=lambda, y=lambda2] {data/lambda_dataset/SWAT_F.txt};

%             \addplot[blue,fill=none,mark=diamond*, fill opacity=0.2] table[x=lambda, y=lambda3] {data/lambda_dataset/SWAT_F.txt};
            
%         \end{axis}
%     \end{tikzpicture}
%     \caption{\textit{F1}, \textbf{SWAT}.}
%     \label{subfig:lambda_f1_swat}
% \end{subfigure}
% \begin{subfigure}{0.162\linewidth}
%     \begin{tikzpicture}
%         \begin{axis}[
%             xlabel=value,
%             ylabel=\textit{V-PR},
%             ymax = 0.40,
%             ymin = 0.25,
%             xtick = {1, 2, 3, 4, 5},
%             xticklabels={0.1, 0.5, 1, 2, 3}, 
%             yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
%             ytick = {0.25, 0.30, 0.35, 0.40, 0.45},
%             width=1.27\linewidth,
%             height=0.5*\axisdefaultheight,
%             % legend pos= outer north east
%             legend style={at={(4.32,1.45)},anchor=north,legend columns=-1}]
%             \addplot[red,fill=none,mark=*, fill opacity=0.2] table[x=lambda, y=lambda1] {data/lambda_dataset/SWAT_PR.txt};


%             \addplot[black,fill=none,mark=triangle*, fill opacity=0.2] table[x=lambda, y=lambda2] {data/lambda_dataset/SWAT_PR.txt};

%             \addplot[blue,fill=none,mark=diamond*, fill opacity=0.2] table[x=lambda, y=lambda3] {data/lambda_dataset/SWAT_PR.txt};
            
%         \end{axis}
%     \end{tikzpicture}
%     \caption{\textit{V-PR}, \textbf{SWAT}.}
%     \label{subfig:lambda_pr_swat}
% \end{subfigure}
% \begin{subfigure}{0.162\linewidth}
%     \begin{tikzpicture}
%         \begin{axis}[
%             xlabel=value,
%             ylabel=\textit{V-ROC},
%             ymax = 0.55,
%             ymin = 0.40,
%             xtick = {1, 2, 3, 4, 5},
%             xticklabels={0.1, 0.5, 1, 2, 3}, 
%             yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
%             ytick = {0.40, 0.45, 0.50, 0.55, 0.60},
%             width=1.27\linewidth,
%             height=0.5*\axisdefaultheight,
%             % legend pos= outer north east
%             legend style={at={(4.32,1.45)},anchor=north,legend columns=-1}]
%             \addplot[red,fill=none,mark=*, fill opacity=0.2] table[x=lambda, y=lambda1] {data/lambda_dataset/SWAT_ROC.txt};

%             \addplot[black,fill=none,mark=triangle*, fill opacity=0.2] table[x=lambda, y=lambda2] {data/lambda_dataset/SWAT_ROC.txt};

%             \addplot[blue,fill=none,mark=diamond*, fill opacity=0.2] table[x=lambda, y=lambda3] {data/lambda_dataset/SWAT_ROC.txt};
            
%         \end{axis}
%     \end{tikzpicture}
%     \caption{\textit{V-ROC}, \textbf{SWAT}.}
%     \label{subfig:lambda_roc_swat}
% \end{subfigure}

% \begin{subfigure}{0.162\linewidth}
%     \begin{tikzpicture}
%         \begin{axis}[
%             xlabel=value,
%             ylabel=\textit{P},
%             ymax = 0.90,
%             ymin = 0.75,
%             xtick = {1, 2, 3, 4, 5},
%             xticklabels={0.1, 0.5, 1, 2, 3}, 
%             yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
%             ytick = {0.70, 0.75, 0.80, 0.85, 0.90},
%             width=1.27\linewidth,
%             height=0.5*\axisdefaultheight,
%             % legend pos= outer north east
%             legend style={at={(4.32,1.45)},anchor=north,legend columns=-1}]
%             \addplot[red,fill=none,mark=*, fill opacity=0.2] table[x=lambda, y=lambda1] {data/lambda_dataset/SVDB_P.txt};

%             \addplot[black,fill=none,mark=triangle*, fill opacity=0.2] table[x=lambda, y=lambda2] {data/lambda_dataset/SVDB_P.txt};

%             \addplot[blue,fill=none,mark=diamond*, fill opacity=0.2] table[x=lambda, y=lambda3] {data/lambda_dataset/SVDB_P.txt};
            
%         \end{axis}
%     \end{tikzpicture}
%     \caption{\textit{P}, \textbf{SVDB}.}
%     \label{subfig:lambda_precision_svdb}
% \end{subfigure}
% \begin{subfigure}{0.162\linewidth}
%     \begin{tikzpicture}
%         \begin{axis}[
%             xlabel=value,
%             ylabel=\textit{R},
%             ymax = 1,
%             ymin = 0.85,
%             xtick = {1, 2, 3, 4, 5},
%             xticklabels={0.1, 0.5, 1, 2, 3}, 
%             yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
%             ytick = {0.80, 0.85, 0.90, 0.95, 1.00},
%             width=1.27\linewidth,
%             height=0.5*\axisdefaultheight,
%             % legend pos= outer north east
%             legend style={at={(4.32,1.45)},anchor=north,legend columns=-1}]
            
%             \addplot[red,fill=none,mark=*, fill opacity=0.2] table[x=lambda, y=lambda1] {data/lambda_dataset/SVDB_R.txt};

%             \addplot[black,fill=none,mark=triangle*, fill opacity=0.2] table[x=lambda, y=lambda2] {data/lambda_dataset/SVDB_R.txt};

%             \addplot[blue,fill=none,mark=diamond*, fill opacity=0.2] table[x=lambda, y=lambda3] {data/lambda_dataset/SVDB_R.txt};
             
%         \end{axis}
%     \end{tikzpicture}
%     \caption{\textit{R}, \textbf{SVDB}.}
%     \label{subfig:lambda_recall_svdb}
% \end{subfigure}
% \begin{subfigure}{0.162\linewidth}
%     \begin{tikzpicture}
%         \begin{axis}[
%             xlabel=value,
%             ylabel=\textit{F1},
%             ymax = 0.95,
%             ymin = 0.80,
%             xtick = {1, 2, 3, 4, 5},
%             xticklabels={0.1, 0.5, 1, 2, 3}, 
%             yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
%             ytick = {0.75, 0.80, 0.85, 0.90, 0.95},
%             width=1.27\linewidth,
%             height=0.5*\axisdefaultheight,
%             % legend pos= outer north east
%             legend style={at={(4.32,1.45)},anchor=north,legend columns=-1}]
            
%             \addplot[red,fill=none,mark=*, fill opacity=0.2] table[x=lambda, y=lambda1] {data/lambda_dataset/SVDB_F.txt};

%             \addplot[black,fill=none,mark=triangle*, fill opacity=0.2] table[x=lambda, y=lambda2] {data/lambda_dataset/SVDB_F.txt};

%             \addplot[blue,fill=none,mark=diamond*, fill opacity=0.2] table[x=lambda, y=lambda3] {data/lambda_dataset/SVDB_F.txt};
            
%         \end{axis}
%     \end{tikzpicture}
%     \caption{\textit{F1}, \textbf{SVDB}.}
%     \label{subfig:lambda_f1_svdb}
% \end{subfigure}
% \begin{subfigure}{0.162\linewidth}
%     \begin{tikzpicture}
%         \begin{axis}[
%             xlabel=value,
%             ylabel=\textit{V-PR},
%             ymax = 0.30,
%             ymin = 0.15,
%             xtick = {1, 2, 3, 4, 5},
%             xticklabels={0.1, 0.5, 1, 2, 3},
%             yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
%             ytick = {0.10, 0.15, 0.20, 0.25, 0.30},
%             width=1.27\linewidth,
%             height=0.5*\axisdefaultheight,
%             % legend pos= outer north east
%             legend style={at={(4.32,1.45)},anchor=north,legend columns=-1}]
%             \addplot[red,fill=none,mark=*, fill opacity=0.2] table[x=lambda, y=lambda1] {data/lambda_dataset/SVDB_PR.txt};

%             \addplot[black,fill=none,mark=triangle*, fill opacity=0.2] table[x=lambda, y=lambda2] {data/lambda_dataset/SVDB_PR.txt};

%             \addplot[blue,fill=none,mark=diamond*, fill opacity=0.2] table[x=lambda, y=lambda3] {data/lambda_dataset/SVDB_PR.txt};
            
%         \end{axis}
%     \end{tikzpicture}
%     \caption{\textit{V-PR}, \textbf{SVDB}.}
%     \label{subfig:lambda_pr_svdb}
% \end{subfigure}
% \begin{subfigure}{0.162\linewidth}
%     \begin{tikzpicture}
%         \begin{axis}[
%             xlabel=value,
%             ylabel=\textit{V-ROC},
%             ymax = 0.65,
%             ymin = 0.50,
%             xtick = {1, 2, 3, 4, 5},
%             xticklabels={0.1, 0.5, 1, 2, 3},
%             yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
%             ytick = {0.50, 0.55, 0.60, 0.65, 0.70},
%             width=1.27\linewidth,
%             height=0.5*\axisdefaultheight,
%             % legend pos= outer north east
%             legend style={at={(4.32,1.45)},anchor=north,legend columns=-1}]
            
%             \addplot[red,fill=none,mark=*, fill opacity=0.2] table[x=lambda, y=lambda1] {data/lambda_dataset/SVDB_ROC.txt};
            
%             \addplot[black,fill=none,mark=triangle*, fill opacity=0.2] table[x=lambda, y=lambda2] {data/lambda_dataset/SVDB_ROC.txt};

%             \addplot[blue,fill=none,mark=diamond*, fill opacity=0.2] table[x=lambda, y=lambda3] {data/lambda_dataset/SVDB_ROC.txt};
            
%         \end{axis}
%     \end{tikzpicture}
%     \caption{\textit{V-ROC}, \textbf{SVDB}.}
%     \label{subfig:lambda_roc_svdb}
% \end{subfigure}

% % \captionsetup{skip=20pt}
% \caption{
% Effect of $\lambda_1$, $\lambda_2$, and $\lambda_3$.%\BY{1. contamination ratio, call it CR, not AR in the x-axis. 2. no indication on what do the different curves mean. 3. the scale is not good, all three curves are overlapping to each other. }
% % \BY{2. no indication on what do the different curves mean. which curve is which method?} 
% % \tcb{Fixed}
% }
% \label{fig:effect_lambda}
% \vspace{-1.0em}
% \end{figure*}


\begin{figure*}

\fontsize{7pt}{7pt}\selectfont
\centering

\begin{subfigure}{0.138\linewidth}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel=$\lambda$,
            ylabel=\textit{P},
            ymax = 0.95,
            ymin = 0.89,
            xtick = {1, 2, 3, 4, 5},
            xticklabels={0.1, 0.5, 1, 2, 3}, 
            yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
            ytick = {0.89, 0.91, 0.93, 0.95},
            width=1.27\linewidth,
            height=0.45*\axisdefaultheight,
            % legend pos= outer north east
            legend style={at={(5.2,1.45)},anchor=north,legend columns=-1}]
            \addplot[red,fill=none,mark=*, fill opacity=0.2] table[x=lambda, y=lambda1] {data/lambda_dataset/SWAT_P.txt};
            \addlegendentry{$\lambda_1$}

            \addplot[black,fill=none,mark=triangle*, fill opacity=0.2] table[x=lambda, y=lambda2] {data/lambda_dataset/SWAT_P.txt};
            \addlegendentry{$\lambda_2$}

            \addplot[blue,fill=none,mark=diamond*, fill opacity=0.2] table[x=lambda, y=lambda3] {data/lambda_dataset/SWAT_P.txt};
            \addlegendentry{$\lambda_3$}

        \end{axis}
    \end{tikzpicture}
    \caption{\textit{P}, \textbf{SWAT}.}
    \label{subfig:lambda1_p_swat}
\end{subfigure}
\begin{subfigure}{0.138\linewidth}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel=$\lambda$,
            ylabel=\textit{R},
            ymax = 1,
            ymin = 0.94,
            xtick = {1, 2, 3, 4, 5},
            xticklabels={0.1, 0.5, 1, 2, 3}, 
            yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
            ytick = {0.94, 0.96, 0.98, 1.00},
            width=1.27\linewidth,
            height=0.45*\axisdefaultheight,
            % legend pos= outer north east
            legend style={at={(4.32,1.45)},anchor=north,legend columns=-1}]
            
            \addplot[red,fill=none,mark=*, fill opacity=0.2] table[x=lambda, y=lambda1] {data/lambda_dataset/SWAT_R.txt};

            \addplot[black,fill=none,mark=triangle*, fill opacity=0.2] table[x=lambda, y=lambda2] {data/lambda_dataset/SWAT_R.txt};


            \addplot[blue,fill=none,mark=diamond*, fill opacity=0.2] table[x=lambda, y=lambda3] {data/lambda_dataset/SWAT_R.txt};
            
        \end{axis}
    \end{tikzpicture}
    \caption{\textit{R}, \textbf{SWAT}.}
    \label{subfig:lambda1_r_swat}
\end{subfigure}
\begin{subfigure}{0.138\linewidth}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel=$\lambda$,
            ylabel=\textit{F1},
            ymax = 1,
            ymin = 0.94,
            xtick = {1, 2, 3, 4, 5},
            xticklabels={0.1, 0.5, 1, 2, 3}, 
            yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
            ytick = {0.94, 0.96, 0.98, 1.00},
            width=1.27\linewidth,
            height=0.45*\axisdefaultheight,
            % legend pos= outer north east
            legend style={at={(4.32,1.45)},anchor=north,legend columns=-1}]
            
            \addplot[red,fill=none,mark=*, fill opacity=0.2] table[x=lambda, y=lambda1] {data/lambda_dataset/SWAT_F.txt};

            \addplot[black,fill=none,mark=triangle*, fill opacity=0.2] table[x=lambda, y=lambda2] {data/lambda_dataset/SWAT_F.txt};

            \addplot[blue,fill=none,mark=diamond*, fill opacity=0.2] table[x=lambda, y=lambda3] {data/lambda_dataset/SWAT_F.txt};
            
        \end{axis}
    \end{tikzpicture}
    \caption{\textit{F1}, \textbf{SWAT}.}
    \label{subfig:lambda1_f1_swat}
\end{subfigure}
\begin{subfigure}{0.138\linewidth}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel=$\lambda$,
            ylabel=\textit{A-PR},
            ymax = 0.20,
            ymin = 0.14,
            xtick = {1, 2, 3, 4, 5},
            xticklabels={0.1, 0.5, 1, 2, 3}, 
            yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
            % ytick = {0.80, 0.85, 0.90, 0.95, 1.00},
            width=1.27\linewidth,
            height=0.45*\axisdefaultheight,
            % legend pos= outer north east
            legend style={at={(4.32,1.45)},anchor=north,legend columns=-1}]
            
            \addplot[red,fill=none,mark=*, fill opacity=0.2] table[x=lambda, y=lambda1] {data/lambda_dataset/SWAT_APR.txt};

            \addplot[black,fill=none,mark=triangle*, fill opacity=0.2] table[x=lambda, y=lambda2] {data/lambda_dataset/SWAT_APR.txt};

            \addplot[blue,fill=none,mark=diamond*, fill opacity=0.2] table[x=lambda, y=lambda3] {data/lambda_dataset/SWAT_APR.txt};
            
        \end{axis}
    \end{tikzpicture}
    \caption{\textit{A-PR}, \textbf{SWAT}.}
    \label{subfig:lambda1_apr_swat}
\end{subfigure}
\begin{subfigure}{0.138\linewidth}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel=$\lambda$,
            ylabel=\textit{A-ROC},
            ymax = 0.60,
            ymin = 0.54,
            xtick = {1, 2, 3, 4, 5},
            xticklabels={0.1, 0.5, 1, 2, 3}, 
            yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
            ytick = {0.54, 0.56, 0.58, 0.60},
            width=1.27\linewidth,
            height=0.45*\axisdefaultheight,
            % legend pos= outer north east
            legend style={at={(4.32,1.45)},anchor=north,legend columns=-1}]
            
            \addplot[red,fill=none,mark=*, fill opacity=0.2] table[x=lambda, y=lambda1] {data/lambda_dataset/SWAT_AROC.txt};

            \addplot[black,fill=none,mark=triangle*, fill opacity=0.2] table[x=lambda, y=lambda2] {data/lambda_dataset/SWAT_AROC.txt};

            \addplot[blue,fill=none,mark=diamond*, fill opacity=0.2] table[x=lambda, y=lambda3] {data/lambda_dataset/SWAT_AROC.txt};
            
        \end{axis}
    \end{tikzpicture}
    \caption{\textit{A-ROC}, \textbf{SWAT}.}
    \label{subfig:lambda1_aroc_swat}
\end{subfigure}
\begin{subfigure}{0.138\linewidth}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel=$\lambda$,
            ylabel=\textit{V-PR},
            ymax = 0.36,
            ymin = 0.30,
            xtick = {1, 2, 3, 4, 5},
            xticklabels={0.1, 0.5, 1, 2, 3}, 
            yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
            ytick = {0.30, 0.32, 0.34, 0.36},
            width=1.27\linewidth,
            height=0.45*\axisdefaultheight,
            % legend pos= outer north east
            legend style={at={(4.32,1.45)},anchor=north,legend columns=-1}]
            \addplot[red,fill=none,mark=*, fill opacity=0.2] table[x=lambda, y=lambda1] {data/lambda_dataset/SWAT_VPR.txt};

            \addplot[black,fill=none,mark=triangle*, fill opacity=0.2] table[x=lambda, y=lambda2] {data/lambda_dataset/SWAT_PR.txt};

            \addplot[blue,fill=none,mark=diamond*, fill opacity=0.2] table[x=lambda, y=lambda3] {data/lambda_dataset/SWAT_PR.txt};
            
        \end{axis}
    \end{tikzpicture}
    \caption{\textit{V-PR}, \textbf{SWAT}.}
    \label{subfig:lambda1_vpr_swat}
\end{subfigure}
\begin{subfigure}{0.138\linewidth}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel=$\lambda$,
            ylabel=\textit{V-ROC},
            ymax = 0.52,
            ymin = 0.46,
            xtick = {1, 2, 3, 4, 5},
            xticklabels={0.1, 0.5, 1, 2, 3}, 
            yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
            ytick = {0.46, 0.48, 0.50, 0.52},
            width=1.27\linewidth,
            height=0.45*\axisdefaultheight,
            % legend pos= outer north east
            legend style={at={(4.32,1.45)},anchor=north,legend columns=-1}]
            \addplot[red,fill=none,mark=*, fill opacity=0.2] table[x=lambda, y=lambda1] {data/lambda_dataset/SWAT_VROC.txt};

            \addplot[black,fill=none,mark=triangle*, fill opacity=0.2] table[x=lambda, y=lambda2] {data/lambda_dataset/SWAT_ROC.txt};

            \addplot[blue,fill=none,mark=diamond*, fill opacity=0.2] table[x=lambda, y=lambda3] {data/lambda_dataset/SWAT_ROC.txt};
            
        \end{axis}
    \end{tikzpicture}
    \caption{\textit{V-ROC}, \textbf{SWAT}.}
    \label{subfig:lambda1_vroc_swat}
\end{subfigure}

\begin{subfigure}{0.138\linewidth}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel=$\lambda$,
            ylabel=\textit{P},
            ymax = 0.84,
            ymin = 0.78,
            xtick = {1, 2, 3, 4, 5},
            xticklabels={0.1, 0.5, 1, 2, 3}, 
            yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
            ytick = {0.78, 0.80, 0.82, 0.84},
            width=1.27\linewidth,
            height=0.45*\axisdefaultheight,
            % legend pos= outer north east
            legend style={at={(4.32,1.45)},anchor=north,legend columns=-1}]
            \addplot[red,fill=none,mark=*, fill opacity=0.2] table[x=lambda, y=lambda1] {data/lambda_dataset/SVDB_P.txt};

            \addplot[black,fill=none,mark=triangle*, fill opacity=0.2] table[x=lambda, y=lambda2] {data/lambda_dataset/SVDB_P.txt};

            \addplot[blue,fill=none,mark=diamond*, fill opacity=0.2] table[x=lambda, y=lambda3] {data/lambda_dataset/SVDB_P.txt};
            
        \end{axis}
    \end{tikzpicture}
    \caption{\textit{P}, \textbf{SVDB}.}
    \label{subfig:lambda1_p_svdb}
\end{subfigure}
\begin{subfigure}{0.138\linewidth}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel=$\lambda$,
            ylabel=\textit{R},
            ymax = 0.96,
            ymin = 0.90,
            xtick = {1, 2, 3, 4, 5},
            xticklabels={0.1, 0.5, 1, 2, 3}, 
            yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
            ytick = {0.90, 0.92, 0.94, 0.96},
            width=1.27\linewidth,
            height=0.45*\axisdefaultheight,
            % legend pos= outer north east
            legend style={at={(4.32,1.45)},anchor=north,legend columns=-1}]
            
            \addplot[red,fill=none,mark=*, fill opacity=0.2] table[x=lambda, y=lambda1] {data/lambda_dataset/SVDB_R.txt};

            \addplot[black,fill=none,mark=triangle*, fill opacity=0.2] table[x=lambda, y=lambda2] {data/lambda_dataset/SVDB_R.txt};

            \addplot[blue,fill=none,mark=diamond*, fill opacity=0.2] table[x=lambda, y=lambda3] {data/lambda_dataset/SVDB_R.txt};
             
        \end{axis}
    \end{tikzpicture}
    \caption{\textit{R}, \textbf{SVDB}.}
    \label{subfig:lambda1_r_svdb}
\end{subfigure}
\begin{subfigure}{0.138\linewidth}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel=$\lambda$,
            ylabel=\textit{F1},
            ymax = 0.90,
            ymin = 0.84,
            xtick = {1, 2, 3, 4, 5},
            xticklabels={0.1, 0.5, 1, 2, 3}, 
            yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
            ytick = {0.84, 0.86, 0.88, 0.90},
            width=1.27\linewidth,
            height=0.45*\axisdefaultheight,
            % legend pos= outer north east
            legend style={at={(4.32,1.45)},anchor=north,legend columns=-1}]
            
            \addplot[red,fill=none,mark=*, fill opacity=0.2] table[x=lambda, y=lambda1] {data/lambda_dataset/SVDB_F.txt};

            \addplot[black,fill=none,mark=triangle*, fill opacity=0.2] table[x=lambda, y=lambda2] {data/lambda_dataset/SVDB_F.txt};

            \addplot[blue,fill=none,mark=diamond*, fill opacity=0.2] table[x=lambda, y=lambda3] {data/lambda_dataset/SVDB_F.txt};
            
        \end{axis}
    \end{tikzpicture}
    \caption{\textit{F1}, \textbf{SVDB}.}
    \label{subfig:lambda1_f1_svdb}
\end{subfigure}
\begin{subfigure}{0.138\linewidth}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel=$\lambda$,
            ylabel=\textit{A-PR},
            ymax = 0.26,
            ymin = 0.20,
            xtick = {1, 2, 3, 4, 5},
            xticklabels={0.1, 0.5, 1, 2, 3}, 
            yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
            ytick = {0.20, 0.22, 0.24, 0.26},
            width=1.27\linewidth,
            height=0.45*\axisdefaultheight,
            % legend pos= outer north east
            legend style={at={(4.32,1.45)},anchor=north,legend columns=-1}]
            
            \addplot[red,fill=none,mark=*, fill opacity=0.2] table[x=lambda, y=lambda1] {data/lambda_dataset/SVDB_APR.txt};

            \addplot[black,fill=none,mark=triangle*, fill opacity=0.2] table[x=lambda, y=lambda2] {data/lambda_dataset/SVDB_APR.txt};

            \addplot[blue,fill=none,mark=diamond*, fill opacity=0.2] table[x=lambda, y=lambda3] {data/lambda_dataset/SVDB_APR.txt};
            
        \end{axis}
    \end{tikzpicture}
    \caption{\textit{A-PR}, \textbf{SVDB}.}
    \label{subfig:lambda1_apr_svdb}
\end{subfigure}
\begin{subfigure}{0.138\linewidth}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel=$\lambda$,
            ylabel=\textit{A-ROC},
            ymax = 0.56,
            ymin = 0.50,
            xtick = {1, 2, 3, 4, 5},
            xticklabels={0.1, 0.5, 1, 2, 3}, 
            yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
            % ytick = {0.75, 0.80, 0.85, 0.90, 0.95},
            width=1.27\linewidth,
            height=0.45*\axisdefaultheight,
            % legend pos= outer north east
            legend style={at={(4.32,1.45)},anchor=north,legend columns=-1}]
            
            \addplot[red,fill=none,mark=*, fill opacity=0.2] table[x=lambda, y=lambda1] {data/lambda_dataset/SVDB_AROC.txt};

            \addplot[black,fill=none,mark=triangle*, fill opacity=0.2] table[x=lambda, y=lambda2] {data/lambda_dataset/SVDB_AROC.txt};

            \addplot[blue,fill=none,mark=diamond*, fill opacity=0.2] table[x=lambda, y=lambda3] {data/lambda_dataset/SVDB_AROC.txt};
            
        \end{axis}
    \end{tikzpicture}
    \caption{\textit{A-ROC}, \textbf{SVDB}.}
    \label{subfig:lambda1_aroc_svdb}
\end{subfigure}
\begin{subfigure}{0.138\linewidth}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel=$\lambda$,
            ylabel=\textit{V-PR},
            ymax = 0.24,
            ymin = 0.18,
            xtick = {1, 2, 3, 4, 5},
            xticklabels={0.1, 0.5, 1, 2, 3},
            yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
            ytick = {0.18, 0.20, 0.22, 0.24},
            width=1.27\linewidth,
            height=0.45*\axisdefaultheight,
            % legend pos= outer north east
            legend style={at={(4.32,1.45)},anchor=north,legend columns=-1}]
            \addplot[red,fill=none,mark=*, fill opacity=0.2] table[x=lambda, y=lambda1] {data/lambda_dataset/SVDB_VPR.txt};

            \addplot[black,fill=none,mark=triangle*, fill opacity=0.2] table[x=lambda, y=lambda2] {data/lambda_dataset/SVDB_VPR.txt};

            \addplot[blue,fill=none,mark=diamond*, fill opacity=0.2] table[x=lambda, y=lambda3] {data/lambda_dataset/SVDB_VPR.txt};
            
        \end{axis}
    \end{tikzpicture}
    \caption{\textit{V-PR}, \textbf{SVDB}.}
    \label{subfig:lambda1_vpr_svdb}
\end{subfigure}
\begin{subfigure}{0.138\linewidth}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel=$\lambda$,
            ylabel=\textit{V-ROC},
            ymax = 0.62,
            ymin = 0.56,
            xtick = {1, 2, 3, 4, 5},
            xticklabels={0.1, 0.5, 1, 2, 3},
            yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
            ytick = {0.56, 0.58, 0.60, 0.62},
            width=1.27\linewidth,
            height=0.45*\axisdefaultheight,
            % legend pos= outer north east
            legend style={at={(4.32,1.45)},anchor=north,legend columns=-1}]
            
            \addplot[red,fill=none,mark=*, fill opacity=0.2] table[x=lambda, y=lambda1] {data/lambda_dataset/SVDB_VROC.txt};
            
            \addplot[black,fill=none,mark=triangle*, fill opacity=0.2] table[x=lambda, y=lambda2] {data/lambda_dataset/SVDB_VROC.txt};

            \addplot[blue,fill=none,mark=diamond*, fill opacity=0.2] table[x=lambda, y=lambda3] {data/lambda_dataset/SVDB_VROC.txt};
            
        \end{axis}
    \end{tikzpicture}
    \caption{\textit{V-ROC}, \textbf{SVDB}.}
    \label{subfig:lambda1_vroc_svdb}
\end{subfigure}
\caption{Effect of $\lambda_{1}$, $\lambda_{2}$, and $\lambda_{3}$.}
\label{fig:effect_lambda}
% \vspace{-1.0em}
\end{figure*}
